Calculus on MDPs: Potential Shaping as a Gradient

In reinforcement learning, different reward functions can be equivalent in terms of the optimal policies they induce. A particularly well-known and important example is potential shaping, a class of functions that can be added to any reward function without changing the optimal policy set under arbitrary transition dynamics. Potential shaping is conceptually similar to potentials, conservative vector fields and gauge transformations in math and physics, but this connection has not previously been formally explored. We develop a formalism for discrete calculus on graphs that abstract a Markov Decision Process, and show how potential shaping can be formally interpreted as a gradient within this framework. This allows us to strengthen results from Ng et al. (1999) describing conditions under which potential shaping is the only additive reward transformation to always preserve optimal policies. As an additional application of our formalism, we define a rule for picking a single unique reward function from each potential shaping equivalence class.

==> tikz/compatibility.tex <==

    \begin{tikzpicture}
        \newlength{\looprad}\setlength{\looprad}{5pt}
        \newcommand{\selfloop}[1]{
            \coordinate (SL) at (#1);
            \draw[edge,->] ([shift={(45:-0.5\edgelw)}]#1.45) arc [start angle=225,end angle=-135,radius=\looprad];
        }
        \newcommand{\selfloops}{
            \foreach \x in {0,1}
                {\foreach \y in {0,1} {
                    \coordinate (SL) at (\x,\y);
                    \draw[->] ([yshift=-\looprad]SL) arc[start angle=268,end angle=-88,radius=\looprad];
                }}
        }
        \newcommand{\house}[2]{
            \coordinate (Hbl) at (-0.5,-0.5);
            \coordinate (Htr) at (1.5,1.5);
            \coordinate (Hbr) at (Hbl-|Htr);
            \coordinate (Htl) at (Hbl|-Htr);
            \coordinate (C) at ($(Hbl)!0.5!(Htr)$);
            \draw[line width=0.6pt] (Hbl) rectangle (Htr);
            \draw[line width=0.3pt] ($(Hbl)!0.5!(Htl)$) coordinate (L)--($(Hbr)!0.5!(Htr)$) coordinate (R);
            \draw[line width=0.3pt] ($(Hbl)!0.5!(Hbr)$) coordinate (B)--($(Htl)!0.5!(Htr)$) coordinate (T);
            \coordinate (l) at ($(L)!0.5!(C)$);\coordinate (l1) at ($(L)!1/3!(C)$);\coordinate (l2) at ($(L)!2/3!(C)$);\coordinate (l3) at ($(L)!3/4!(C)$);
            \coordinate (r) at ($(R)!0.5!(C)$);\coordinate (r1) at ($(R)!1/3!(C)$);\coordinate (r2) at ($(R)!2/3!(C)$);\coordinate (r3) at ($(R)!3/4!(C)$);
            \coordinate (b) at ($(B)!0.5!(C)$);\coordinate (b1) at ($(B)!1/3!(C)$);\coordinate (b2) at ($(B)!2/3!(C)$);\coordinate (b3) at ($(B)!3/4!(C)$);
            \coordinate (t) at ($(T)!0.5!(C)$);\coordinate (t1) at ($(T)!1/3!(C)$);\coordinate (t2) at ($(T)!2/3!(C)$);\coordinate (t3) at ($(T)!3/4!(C)$);
            \node[above,font=\footnotesize,align=center] at (T) {\strut#1\strut};
            \ifstrequal{#2}{Y}
                {\def\MDPcheck{\color{green}{\faCheckCircle[regular]}}}
                {\def\MDPcheck{\color{red}{\faTimesCircle[regular]}}}
            \node[below,font=\footnotesize,align=center] at (B) {\strut\MDPcheck\strut};
        }
        \newcommand{\hdir}[2]{\draw[line width=0.6pt,#1] ([xshift=-\looprad]#2)--++(0:2\looprad);}
        \newcommand{\vdir}[2]{\draw[line width=0.6pt,#1] ([yshift=-\looprad]#2)--++(90:2\looprad);}
        \begin{scope}[x=40pt,y=40pt,xshift={-21\looprad},yshift=-\looprad]
            \node[emptyvertex,fill=black!20] (V00) at (0,0) {};
            \node[emptyvertex,fill=black!20] (V01) at (0,1) {};
            \node[emptyvertex,fill=black!20] (V10) at (1,0) {};
            \node[emptyvertex,fill=black!20] (V11) at (1,1) {};
            \foreach \P in {00,01,10,11} {\selfloop{V\P}}
            \draw[edge,<->] (V00)--(V10);
            \draw[edge,<->] (V01)--(V11);
            \draw[edge,->] (V11)--(V10);
            \node[font=\footnotesize] (BN) at (0.5,-0.8) {\strut transition graph};
        \end{scope}
        \begin{scope}[x=6\looprad,y=6\looprad,xshift={-1\looprad}]
            \house{maximal\\ compatible MDP}{Y}
            \selfloops
            \draw[room] (L)--(C);
            \draw[room] (r)--(R);
            \hdir{<-}{t1}
            \hdir{->}{t2}
            \vdir{<-}{r3}
            \hdir{->}{b1}
            \hdir{<-}{b2}
        \end{scope}
        \begin{scope}[x=6\looprad,y=6\looprad,xshift={13\looprad}]
            \house{more walls}{Y}
            \selfloops
            \draw[room] (L)--(R);
            \draw[room] (T)--(t);
            \draw[room] (B)--(b);
            \hdir{->}{t3}
            \hdir{<-}{b3}
            \coordinate (BnodeY) at (B);
        \end{scope}
        \begin{scope}[x=6\looprad,y=6\looprad,xshift={27\looprad}]
            \house{no ``stay'' action}{Y}
            \draw[room] (L)--(C);
            \draw[room] (r)--(R);
            \hdir{<-}{t1}
            \hdir{->}{t2}
            \vdir{<-}{r3}
            \hdir{->}{b1}
            \hdir{<-}{b2}
        \end{scope}
        \begin{scope}[x=6\looprad,y=6\looprad,xshift={45\looprad}]
            \house{full grid world}{N}
            \selfloops
            \hdir{<-}{t1}
            \hdir{->}{t2}
            \hdir{->}{b1}
            \hdir{<-}{b2}
            \vdir{->}{r1}
            \vdir{<-}{r2}
            \vdir{<-}{l1}
            \vdir{->}{l2}
            \coordinate (BnodeN) at (B);
        \end{scope}
        \node[font=\footnotesize,green] at (BN-|BnodeY) {\strut compatible MDPs};
        \node[font=\footnotesize,red] at (BN-|BnodeN) {\strut incompatible MDP};
    \end{tikzpicture}

==> tikz/diamond_complete.tex <==
    \begin{tikzpicture}[x=40pt,y=20pt]
        \node[emptyvertex] (V1) at (0,0)  {};
        \node[emptyvertex] (V2) at (1,1)  {};
        \node[emptyvertex] (V3) at (1,-1) {};
        \node[emptyvertex,dashed,COLpath2] (V4) at (2,0)  {};
        % \node[below] at (1,-1.5) {diamond-complete};
        \draw[edge] (V1)--(V2);
        \draw[edge] (V1)--(V3);
        \draw[edgedash] (V2)--(V4);
        \draw[edgedash] (V3)--(V4);
    \end{tikzpicture}

==> tikz/distinguishing_actions.tex <==
    \begin{tikzpicture}[x=40pt,y=20pt]
        \node[emptyvertex,text width=10pt,align=center] (V1) at (0,0)  {$s$};
        \node[emptyvertex,text width=10pt,align=center] (V2) at (2,1)  {$s'$};
        \node[emptyvertex,text width=10pt,align=center] (V3) at (2,-1) {$s''$};
        % \node[below] at (0.5,-1.5) {distinguishing actions};
        \draw[edge] (V1)--(V2) node[midway,above]{$a$};
        \draw[edge] (V1)--(V3) node[midway,above]{$a$};
        \draw[edgedash] (V1)to[bend right] node[midway,below,COLpath2]{$a'$} (V3);
    \end{tikzpicture}

==> tikz/fundamental.tex <==

    \begin{tikzpicture}
        % icons (i) and intensity (v)
            \csdef{node11i}{\resizebox{!}{1em}{\faFlagCheckered}}     \csdef{node11v}{100}
            \csdef{node12i}{\resizebox{!}{1em}{$\bullet$}}            \csdef{node12v}{60}
            \csdef{node13i}{\resizebox{!}{1em}{$\blacksquare$}}       \csdef{node13v}{80}
            \csdef{node21i}{\resizebox{!}{1em}{$\circ$}}              \csdef{node21v}{85}
            \csdef{node22i}{\resizebox{!}{1em}{$\square$}}            \csdef{node22v}{60}
            \csdef{node23i}{\resizebox{!}{1em}{$\blacktriangle$}}     \csdef{node23v}{30}
            \csdef{node31i}{}                                         \csdef{node31v}{20}
            \csdef{node32i}{\resizebox{!}{1em}{$\vartriangle$}}       \csdef{node32v}{30}
            \csdef{node33i}{\resizebox{!}{1em}{\faBuilding[regular]}} \csdef{node33v}{10}
        % xy-axis
            \newcommand{\xybaraxis}[1]{
                \draw[->] (0,0)--++(0:6) node[at end,right]{$t$}
                    coordinate[at start](Sx)
                    coordinate[midway](Mx)
                    coordinate[at end](Ex)
                    ;
                \draw[->] (0,0)--++(90:110) coordinate[midway](My) coordinate[at end](Ey);
                \node[COLpath#1] at (Mx|-Ey) {grad $\Phi$};
                \node[COLint] at (Ex|-My) {$\Phi$};
                \draw[dashed] (Sx|-max5)--(max5);
                \draw[dashed] (Sx|-max1)--(max1);
                \draw[<->] ([xshift=5pt]Sx|-max1)coordinate(P)--(P|-max5) node[sloped,midway,below,inner sep=0.5pt,font=\footnotesize]{returns};
            }
        % bar chart scale
            \newlength{\barchartx}\setlength{\barchartx}{18pt}
            \newlength{\barcharty}\setlength{\barcharty}{0.9pt}
            \newlength{\barchartyos}\setlength{\barchartyos}{-43pt}
        % graph
        \begin{scope}
            % nodes
                \matrix (m) [matrix of nodes,nodes in empty cells,row sep=40pt,column sep=40pt] {& & \\ & & \\ & & \\};
                \foreach \row in {1,2,3} {\foreach \col in {1,2,3} {\node[graphnode,fill=COLint!\csuse{node\row\col v}] (n-\row-\col) at (m-\row-\col) {\csuse{node\row\col i}};}}
            % paths
                \foreach \n[remember=\n as \lastn (initially 3-3)] in {2-3,1-3,1-2,1-1} {\draw[path1] (n-\lastn)--(n-\n);}
                \foreach \n[remember=\n as \lastn (initially 3-3)] in {3-2,2-2,2-1,1-1} {\draw[path2] (n-\lastn)--(n-\n);}
        \end{scope}
        % bar chart 1
        \begin{scope}[x=\barchartx,y=\barcharty,shift={(75pt,\barchartyos)}]
            \setcounter{barpos}{0}
            \foreach \n in {33,23,13,12,11} {\stepcounter{barpos}
                \node[below] at (\thebarpos,0) {\csuse{node\n i}};
                \draw[draw=COLint!\csuse{node\n v},bar] (\thebarpos,0)--++(90:\csuse{node\n v}) coordinate (max\thebarpos);
                \coordinate (pos\thebarpos) at (\thebarpos.5,0);
            }
            \setcounter{barpos}{1}
            \foreach \n in {1,2,3,4} {\stepcounter{barpos}\draw[path1] (pos\n|-max\n)--(pos\n|-max\thebarpos);}
            % axis
            \xybaraxis{1}
        \end{scope}
        % bar chart 2
        \begin{scope}[x=\barchartx,y=\barcharty,shift={(205pt,\barchartyos)}]
            \setcounter{barpos}{0}
            \foreach \n in {33,32,22,21,11} {\stepcounter{barpos}
                \node[below] at (\thebarpos,0) {\csuse{node\n i}};
                \draw[draw=COLint!\csuse{node\n v},bar] (\thebarpos,0)--++(90:\csuse{node\n v}) coordinate (max\thebarpos);
                \coordinate (pos\thebarpos) at (\thebarpos.5,0);
            }
            \setcounter{barpos}{1}
            \foreach \n in {1,2,3,4} {\stepcounter{barpos}\draw[path2] (pos\n|-max\n)--(pos\n|-max\thebarpos);}
            % axis
            \xybaraxis{2}
        \end{scope}
    \end{tikzpicture}

==> tikz/overview.tex <==

    \begin{tikzpicture}
        \newcommand{\implarrow}[1]{
            \draw ([shift={(0pt,5pt)}]A) coordinate(a) to[Double] (a-|B);
            \draw ([shift={(0pt,-5pt)}]A-|B) coordinate(a) to[Double] (a-|A);
            \node[impltext] at (M) {#1};
        }
        % intensity (v)
            \csdef{node11v}{100}
            \csdef{node12v}{60}
            \csdef{node13v}{80}
            \csdef{node21v}{80}
            \csdef{node22v}{60}
            \csdef{node23v}{30}
            \csdef{node31v}{20}
            \csdef{node32v}{40}
            \csdef{node33v}{20}
        % potential shaping
        \begin{scope}[x=15pt,y=0.6pt,shift={(0pt,0pt)}]
            \draw[->] (0,0) coordinate(O) --++(0:6) coordinate(E) node[at end,right]{$t$};
            \coordinate (M) at ($(O)!0.5!(E)$);
            \coordinate (R1) at (6,50);
            \draw[->] (0,0)--++(90:100);
            \setcounter{barpos}{0}
            \foreach \n in {33,32,22,21,11} {\stepcounter{barpos}
                \draw[draw=COLint!\csuse{node\n v},bar] (\thebarpos,0)--++(90:\csuse{node\n v}) coordinate (max\thebarpos);
                \coordinate (pos\thebarpos) at (\thebarpos.48,0);
            }
            \setcounter{barpos}{1}
            \foreach \n in {1,2,3,4} {\stepcounter{barpos}\draw[path2] (pos\n|-max\n)--(pos\n|-max\thebarpos);}
            \node[figlabel] at ([shift={(0,-14pt)}]M) {bounded \textcolor{COLint}{potential} \textcolor{COLpath2}{shaping}};
        \end{scope}
        % conservative
        \begin{scope}[shift={(185pt,26.2pt)}]
            % nodes
                \matrix (m) [matrix of nodes,nodes in empty cells,row sep=15pt,column sep=15pt] {& & \\ & & \\ & & \\};
                \foreach \row in {1,2,3} {\foreach \col in {1,2,3} {\node[graphnodee] (n-\row-\col) at (m-\row-\col) {\strut};}}
                \coordinate (M) at ($(m-3-1.south)!0.5!(m-3-3.south)$);
                \coordinate (L2) at (n-2-1.west);
                \coordinate (R2) at (n-2-3.east);
                \node at ([yshift=15pt]n-1-2) {$\color{COLpath2}\int_\sigma R \color{black} = \color{COLpath1}\int_\tau R$};
            % paths
                \foreach \n[remember=\n as \lastn (initially 3-3)] in {2-3,1-3,1-2,1-1} {\draw[path1,overpath] (n-\lastn)--(n-\n);}
                \foreach \n[remember=\n as \lastn (initially 3-3)] in {3-2,2-2,2-1,1-1} {\draw[path2,overpath] (n-\lastn)--(n-\n);}
                \path (n-2-3)--(n-1-3) node[midway,right,xshift=2pt]{\color{COLpath1}$\tau$};
                \path (n-3-3)--(n-3-2) node[midway,below,yshift=-2pt]{\color{COLpath2}$\sigma$};
            % nodes
                \node[figlabel] at ([shift={(0,-14pt)}]M) {conservative};
        \end{scope}
        % optimality-preserving
        \begin{scope}[shift={(340pt,68pt)}]
            % nodes
                \matrix (m) [matrix of nodes,nodes in empty cells,row sep=10pt,column sep=25pt] {& & \\};
                \foreach \n in {1,2,3} {\node[graphnodee] (n-1-\n) at (m-1-\n) {\strut};}
                \node[below] (Q) at (n-1-2.south) {$Q^*(s,\text{\textcolor{COLpath2}{left}})=Q^*(s,\text{\textcolor{COLpath2}{right}})$};
                \coordinate (M) at (Q.south);
                \coordinate (L3) at (Q.north west);
            % paths
                \foreach \n in {1,3} {\draw[path2,dashed] (n-1-2)--(n-1-\n);}
            % nodes
                \node[figlabel] at ([shift={(0,-7pt)}]M) {optimality-preserving};
        \end{scope}
        % curl-free
        \begin{scope}[shift={(340pt,-1pt)}]
            % nodes
                \matrix (m) [matrix of nodes,nodes in empty cells,row sep=10pt,column sep=25pt] {& & \\ & & \\ & & \\};
                \foreach \n in {1-2,3-2,2-1,2-3} {\node[graphnodee] (n-\n) at (m-\n) {\strut};}
                \coordinate (M) at (m-3-2.south);
                \coordinate (L4) at (n-2-1-|L3);
                \node[circle,scale=1.3,inner sep=0.pt] (n-2-2) at (m-2-2) {$\circlearrowright$};
            % paths
                \foreach \n[remember=\n as \lastn (initially 2-1)] in {3-2,2-3} {\draw[path1] (n-\lastn)--(n-\n);}
                \foreach \n[remember=\n as \lastn (initially 2-1)] in {1-2,2-3} {\draw[path2] (n-\lastn)--(n-\n);}
            % background
                \begin{scope}[on background layer]
                    \fill[evarea] (n-2-1.center)--(n-3-2.center)--(n-2-3.center)--(n-1-2.center)--cycle;
                \end{scope}
            % nodes
                \node[figlabel] at ([shift={(0,-9pt)}]M) {curl-free};
        \end{scope}
        % 
        \path ([shift={(10pt,0pt)}]R1) -- ([shift={(-10pt,0pt)}]R1-|L2) coordinate[at start] (A) coordinate[at end] (B) coordinate[midway] (M);
        \implarrow{};
        %
        \path ([shift={(14pt,0pt)}]R2|-L3) coordinate (r1) -- ([shift={(-10pt,0pt)}]r1-|L3) coordinate (r2) coordinate[at start] (A) coordinate[at end] (B) coordinate[midway] (M);
        \implarrow{if distinguishing\\ actions};
        %
        \path (r1|-L4) -- (r2|-L4) coordinate[at start] (A) coordinate[at end] (B) coordinate[midway] (M);
        \implarrow{if diamond-complete};
    \end{tikzpicture}
